Benefit of New High-Precision LLR Data for the Determination of Relativistic Parameters

Since 1969, Lunar Laser Ranging (LLR) data have been collected by various observatories and analysed by different analysis groups. In the recent years, observations with bigger telescopes (APOLLO) and at infra-red wavelength (OCA) are carried out, resulting in a better distribution of precise LLR data over the lunar orbit and the observed retro-reflectors on the Moon. This is a great advantage for various investigations in the LLR analysis. The aim of this study is to evaluate the benefit of the new LLR data for the determination of relativistic parameters. Here we show current results for relativistic parameters like a possible temporal variation of the gravitational constant $\dot{G}/G_0 = (-5.0 \pm 9.6) \times 10^{-15} \, \mathrm{yr}^{-1}$, the equivalence principle with $\Delta\left(m_g/m_i\right)_{\mathrm{EM}} = (-2.1 \pm 2.4)\times10^{-14}$ and the PPN parameters $\beta-1 = (6.2 \pm 7.2) \times 10^{-5}$ and $\gamma-1 = (1.7 \pm 1.6) \times 10^{-4}$. The results show a significant improvement in the accuracy of the various parameters, mainly due to better coverage of the lunar orbit, better distribution of measurements over the lunar retro-reflectors, and last but not least, higher accuracy of the data. Within the estimated accuracies, no violation of Einstein's theory is found and the results set improved limits for the different effects.

==> figure01.tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'erde_mond_vektoren.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{376.04321289bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
	\begin{picture}(1,0.95)%.
  %\begin{picture}(1,0.83778969)%
    \put(0,0){\includegraphics[width=\unitlength]{figure011.pdf}}%
		\begin{small}
		\sffamily
    \put(0.16,0.195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{G}}}}%
    \put(0.22,0.69){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{G}}}}%
    \put(0.895,0.50){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{S}}}}%
    \put(0.72,0.47){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.99,0.41){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.97,0.62){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.09,0.62){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.39,0.67){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.25,0.88){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.095,0.09){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.34,0.26){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.12,0.38){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(-0.01,0.23){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{t_1}$}}}%
    \put(1.01,0.50){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{t_2}$}}}%
    \put(0.03,0.73){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{t_3}$}}}%
    \put(0.48,0.73){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho_{23}$}}}%
    \put(0.44,0.46){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho_{12}$}}}%
    \put(0.995,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.955,0.13){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.84,0.17){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.48,0.12){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{x}_\mathrm{E}$}}}%
    \put(0.89,0.27){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{x}_\mathrm{M}$}}}%
    \put(0.865,0.015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{B}}}}%
    \put(0.07,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{x}_{\mathrm{obs}}$}}}%
    \put(0.87,0.55){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{x}_{\mathrm{ref}}$}}}%
    \put(0.14,0.755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{x}_{\mathrm{obs}}$}}}%
    \put(0.48,0.33){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{x}_{\mathrm{EM}}$}}}%
		\end{small}
  \end{picture}%
\endgroup%


==> figure02.tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Balken_beob_1970_20200403_update20200529d.ife.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1058.4bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39986049)%
    \put(0,0){\includegraphics[width=\unitlength]{figure022.pdf}}%
		\small\sffamily
    \put(0.12185299,0.03175769){\makebox(0,0)[lb]{\smash{1970}}}%
    \put(0.1963486,0.03175769){\makebox(0,0)[lb]{\smash{1975}}}%
    \put(0.27084422,0.03175769){\makebox(0,0)[lb]{\smash{1980}}}%
    \put(0.34533983,0.03175769){\makebox(0,0)[lb]{\smash{1985}}}%
    \put(0.41983545,0.03175769){\makebox(0,0)[lb]{\smash{1990}}}%
    \put(0.49433107,0.03175769){\makebox(0,0)[lb]{\smash{1995}}}%
    \put(0.56882668,0.03175769){\makebox(0,0)[lb]{\smash{2000}}}%
    \put(0.6433223,0.03175769){\makebox(0,0)[lb]{\smash{2005}}}%
    \put(0.71781791,0.03175769){\makebox(0,0)[lb]{\smash{2010}}}%
    \put(0.79231345,0.03175769){\makebox(0,0)[lb]{\smash{2015}}}%
    \put(0.86680915,0.03175769){\makebox(0,0)[lb]{\smash{2020}}}%
    \put(0.4973545,0.00429488){\makebox(0,0)[lb]{\smash{year}}}%
    \put(0.11186652,0.05065414){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.08919078,0.09404205){\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.08919078,0.13743003){\makebox(0,0)[lb]{\smash{400}}}%
    \put(0.08919078,0.18081794){\makebox(0,0)[lb]{\smash{600}}}%
    \put(0.08919078,0.22420584){\makebox(0,0)[lb]{\smash{800}}}%
    \put(0.07785291,0.26759382){\makebox(0,0)[lb]{\smash{1000}}}%
    \put(0.07785291,0.31098173){\makebox(0,0)[lb]{\smash{1200}}}%
    \put(0.07785291,0.35436964){\makebox(0,0)[lb]{\smash{1400}}}%
    \put(0.07029546,0.10243056){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Number of normal points}}}}%
    \put(0.16780045,0.33939186){\makebox(0,0)[lb]{\smash{MLRS (25\%)}}}%
    \put(0.16780045,0.31558233){\makebox(0,0)[lb]{\smash{LURE (3\%)}}}%
    \put(0.16780045,0.29177281){\makebox(0,0)[lb]{\smash{OCA green (42\%)}}}%
    \put(0.16780045,0.26796329){\makebox(0,0)[lb]{\smash{OCA IR (20\%)}}}%
    \put(0.16780045,0.24415376){\makebox(0,0)[lb]{\smash{APOLLO (9\%)}}}%
    \put(0.16780045,0.22034424){\makebox(0,0)[lb]{\smash{MLRO (<1\%)}}}%
    \put(0.16780045,0.19653472){\makebox(0,0)[lb]{\smash{WLRS (<1\%)}}}%
  \end{picture}%
\endgroup%


==> figure04.tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'synBarPercent.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{907.2bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
	\small\sffamily
  \begin{picture}(1,0.33334694)%
    \put(0,0){\includegraphics[width=\unitlength]{figure044.pdf}}%
		\put(0.12257496,0.03616881){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.18055556,0.03616881){\makebox(0,0)[lb]{\smash{30}}}%
    \put(0.24514991,0.03616881){\makebox(0,0)[lb]{\smash{60}}}%
    \put(0.30974427,0.03616881){\makebox(0,0)[lb]{\smash{90}}}%
    \put(0.36772487,0.03616881){\makebox(0,0)[lb]{\smash{120}}}%
    \put(0.43231922,0.03616881){\makebox(0,0)[lb]{\smash{150}}}%
    \put(0.49691358,0.03616881){\makebox(0,0)[lb]{\smash{180}}}%
    \put(0.56150794,0.03616881){\makebox(0,0)[lb]{\smash{210}}}%
    \put(0.62610229,0.03616881){\makebox(0,0)[lb]{\smash{240}}}%
    \put(0.69069665,0.03616881){\makebox(0,0)[lb]{\smash{270}}}%
    \put(0.75529101,0.03616881){\makebox(0,0)[lb]{\smash{300}}}%
    \put(0.81988536,0.03616881){\makebox(0,0)[lb]{\smash{330}}}%
    \put(0.88447972,0.03616881){\makebox(0,0)[lb]{\smash{360}}}%
    \put(0.42945362,0.0050107){\makebox(0,0)[lb]{\smash{synodic angle [°]}}}%
    \put(0.10846561,0.05821466){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.10846561,0.11878786){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.10846561,0.17936105){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.10846561,0.23993424){\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.09964727,0.14110717){\rotatebox{90}{\makebox(0,0)[lb]{\smash{\% of NP }}}}%
    \put(0.18077601,0.2124196){\makebox(0,0)[lb]{\smash{green}}}%
    \put(0.18077601,0.18443301){\makebox(0,0)[lb]{\smash{IR}}}%
		\put(0.13333334,0.27161854){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{new Moon}}}}%
    \put(0.46555559,0.27161854){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{full Moon}}}}%
    \put(0.8101235,0.27161854){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{new Moon}}}}%
  \end{picture}%
\endgroup%


==> figure05.tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'wrms_1009.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{907.2bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33333333)%
		\small\sffamily
    \put(0,0){\includegraphics[width=\unitlength]{figure055.pdf}}%
    \put(0.12557654,0.02698413){\makebox(0,0)[lb]{\smash{1970}}}%
    \put(0.20010855,0.02698413){\makebox(0,0)[lb]{\smash{1975}}}%
    \put(0.27464048,0.02698413){\makebox(0,0)[lb]{\smash{1980}}}%
    \put(0.3491724,0.02698413){\makebox(0,0)[lb]{\smash{1985}}}%
    \put(0.42370441,0.02698413){\makebox(0,0)[lb]{\smash{1990}}}%
    \put(0.49823633,0.02698413){\makebox(0,0)[lb]{\smash{1995}}}%
    \put(0.57276825,0.02698413){\makebox(0,0)[lb]{\smash{2000}}}%
    \put(0.64730026,0.02698413){\makebox(0,0)[lb]{\smash{2005}}}%
    \put(0.72183219,0.02698413){\makebox(0,0)[lb]{\smash{2010}}}%
    \put(0.79636411,0.02698413){\makebox(0,0)[lb]{\smash{2015}}}%
    \put(0.87089603,0.02698413){\makebox(0,0)[lb]{\smash{2020}}}%
    \put(0.50088183,0.00464436){\makebox(0,0)[lb]{\smash{year}}}%
    \put(0.11428501,0.04365079){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.11428501,0.08978959){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.10458483,0.13592848){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.10458483,0.18206728){\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.10458483,0.22820608){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.10458483,0.27434489){\makebox(0,0)[lb]{\smash{25}}}%
    \put(0.08664868,0.13447981){\rotatebox{90}{\makebox(0,0)[lb]{\smash{wrms [cm]}}}}%
  \end{picture}%
\endgroup%

